Sum-Product-Set Networks: Deep Tractable Models for Tree-Structured Graphs

Daily internet communication relies heavily on tree-structured graphs, embodied by popular data formats such as XML and JSON. However, many recent generative (probabilistic) models utilize neural networks to learn a probability distribution over undirected cyclic graphs. This assumption of a generic graph structure brings various computational challenges, and, more importantly, the presence of non-linearities in neural networks does not permit tractable probabilistic inference. We address these problems by proposing sum-product-set networks, an extension of probabilistic circuits from unstructured tensor data to tree-structured graph data. To this end, we use random finite sets to reflect a variable number of nodes and edges in the graph and to allow for exact and efficient inference. We demonstrate that our tractable model performs comparably to various intractable models based on neural networks.

==> inputs/plots/missing-values-all.tikz <==
% Recommended preamble:
\begin{tikzpicture}[font={\tiny}]
\begin{groupplot}[group style={group size={4 by 2}, horizontal sep={29pt}, vertical sep={23pt}}, grid={none}, width={100pt}, height={99pt}, legend cell align={left}, legend style={at={(0.-11,-0.11)},anchor=south west,font=\tiny,draw=none, fill=none, row sep=-3pt}, title style={{yshift=-8.0pt}}, x label style={{{at={(0.5,-0.10)}}}}, y label style={{{at={(-0.22,0.5)}}}}]
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={chess}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.39137931034482765  \\
            0.1  0.36551724137931035  \\
            0.3  0.3672413793103449  \\
            0.5  0.3793103448275862  \\
            0.7  0.3844827586206897  \\
            0.9  0.40344827586206905  \\
            0.99  0.39310344827586213  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.3862068965517242  \\
            0.1  0.37758620689655176  \\
            0.3  0.3689655172413793  \\
            0.5  0.3931034482758621  \\
            0.7  0.37241379310344824  \\
            0.9  0.38620689655172413  \\
            0.99  0.3586206896551724  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.3706896551724138  \\
            0.1  0.3689655172413793  \\
            0.3  0.3844827586206896  \\
            0.5  0.36379310344827587  \\
            0.7  0.3603448275862069  \\
            0.9  0.3706896551724138  \\
            0.99  0.4  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.3793103448275862  \\
            0.1  0.35  \\
            0.3  0.33103448275862074  \\
            0.5  0.3586206896551724  \\
            0.7  0.37758620689655176  \\
            0.9  0.3862068965517241  \\
            0.99  0.32068965517241377  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.3879310344827587  \\
            0.1  0.3586206896551724  \\
            0.3  0.34310344827586214  \\
            0.5  0.3724137931034483  \\
            0.7  0.36724137931034484  \\
            0.9  0.3948275862068965  \\
            0.99  0.356896551724138  \\
        }
        ;
    \addlegendentry {SPSN}
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={citeseer}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.6747734138972811  \\
            0.1  0.6046827794561934  \\
            0.3  0.4268882175226586  \\
            0.5  0.31706948640483384  \\
            0.7  0.2672205438066465  \\
            0.9  0.2486404833836858  \\
            0.99  0.2386706948640484  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.7398791540785498  \\
            0.1  0.7255287009063445  \\
            0.3  0.6104229607250755  \\
            0.5  0.4761329305135952  \\
            0.7  0.3749244712990937  \\
            0.9  0.31827794561933537  \\
            0.99  0.2993957703927492  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.7383685800604229  \\
            0.1  0.7253776435045317  \\
            0.3  0.6516616314199395  \\
            0.5  0.5432024169184289  \\
            0.7  0.4480362537764351  \\
            0.9  0.37567975830815714  \\
            0.99  0.35362537764350455  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.7487915407854984  \\
            0.1  0.7374622356495468  \\
            0.3  0.7018126888217522  \\
            0.5  0.6483383685800603  \\
            0.7  0.5832326283987915  \\
            0.9  0.5083081570996979  \\
            0.99  0.4830815709969788  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.7551359516616314  \\
            0.1  0.7496978851963746  \\
            0.3  0.7129909365558913  \\
            0.5  0.6412386706948641  \\
            0.7  0.5490936555891239  \\
            0.9  0.4818731117824774  \\
            0.99  0.4450151057401814  \\
        }
        ;
    \addlegendentry {SPSN}
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={cora}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.7542592592592592  \\
            0.1  0.6664814814814815  \\
            0.3  0.437037037037037  \\
            0.5  0.32055555555555554  \\
            0.7  0.272037037037037  \\
            0.9  0.24722222222222223  \\
            0.99  0.2401851851851852  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8525925925925926  \\
            0.1  0.8227777777777778  \\
            0.3  0.6855555555555555  \\
            0.5  0.5224074074074073  \\
            0.7  0.4162962962962963  \\
            0.9  0.34833333333333333  \\
            0.99  0.32870370370370366  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8364814814814814  \\
            0.1  0.8007407407407408  \\
            0.3  0.6340740740740741  \\
            0.5  0.45425925925925925  \\
            0.7  0.3537037037037037  \\
            0.9  0.29166666666666663  \\
            0.99  0.2783333333333333  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8518518518518519  \\
            0.1  0.8381481481481481  \\
            0.3  0.7555555555555556  \\
            0.5  0.6655555555555555  \\
            0.7  0.5700000000000001  \\
            0.9  0.475  \\
            0.99  0.45018518518518513  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.859074074074074  \\
            0.1  0.8498148148148148  \\
            0.3  0.8162962962962963  \\
            0.5  0.7635185185185185  \\
            0.7  0.687962962962963  \\
            0.9  0.6124074074074074  \\
            0.99  0.5868518518518518  \\
        }
        ;
    \addlegendentry {SPSN}
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={genes}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.9854651162790699  \\
            0.1  0.9709302325581396  \\
            0.3  0.8872093023255813  \\
            0.5  0.8058139534883721  \\
            0.7  0.6924418604651164  \\
            0.9  0.6215116279069768  \\
            0.99  0.5383720930232558  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.9959302325581394  \\
            0.1  0.9877906976744185  \\
            0.3  0.9529069767441861  \\
            0.5  0.9069767441860467  \\
            0.7  0.8406976744186047  \\
            0.9  0.7994186046511628  \\
            0.99  0.7348837209302326  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.9767441860465116  \\
            0.1  0.9593023255813955  \\
            0.3  0.9145348837209302  \\
            0.5  0.8587209302325581  \\
            0.7  0.8029069767441859  \\
            0.9  0.7627906976744186  \\
            0.99  0.6831395348837208  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.997093023255814  \\
            0.1  0.9883720930232558  \\
            0.3  0.9534883720930234  \\
            0.5  0.9034883720930231  \\
            0.7  0.8593023255813954  \\
            0.9  0.8453488372093023  \\
            0.99  0.7906976744186046  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.9372093023255814  \\
            0.1  0.9308139534883721  \\
            0.3  0.9069767441860463  \\
            0.5  0.8843023255813953  \\
            0.7  0.8494186046511627  \\
            0.9  0.8040697674418602  \\
            0.99  0.7796511627906979  \\
        }
        ;
    \addlegendentry {SPSN}
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={hepatitis}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.877  \\
            0.1  0.8699999999999999  \\
            0.3  0.8690000000000001  \\
            0.5  0.8549999999999999  \\
            0.7  0.8329999999999999  \\
            0.9  0.8390000000000001  \\
            0.99  0.812  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8910000000000002  \\
            0.1  0.883  \\
            0.3  0.875  \\
            0.5  0.836  \\
            0.7  0.82  \\
            0.9  0.8119999999999999  \\
            0.99  0.804  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.876  \\
            0.1  0.8719999999999999  \\
            0.3  0.843  \\
            0.5  0.806  \\
            0.7  0.774  \\
            0.9  0.755  \\
            0.99  0.7470000000000001  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8949999999999999  \\
            0.1  0.875  \\
            0.3  0.858  \\
            0.5  0.829  \\
            0.7  0.805  \\
            0.9  0.818  \\
            0.99  0.807  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8699999999999999  \\
            0.1  0.8710000000000001  \\
            0.3  0.8379999999999999  \\
            0.5  0.8100000000000002  \\
            0.7  0.776  \\
            0.9  0.7549999999999999  \\
            0.99  0.745  \\
        }
        ;
    \addlegendentry {SPSN}
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={mutagenesis}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8388888888888888  \\
            0.1  0.8305555555555555  \\
            0.3  0.8166666666666667  \\
            0.5  0.763888888888889  \\
            0.7  0.7527777777777778  \\
            0.9  0.7722222222222221  \\
            0.99  0.7833333333333332  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8305555555555555  \\
            0.1  0.8305555555555555  \\
            0.3  0.8111111111111111  \\
            0.5  0.7694444444444444  \\
            0.7  0.7416666666666666  \\
            0.9  0.7138888888888888  \\
            0.99  0.6972222222222222  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.836111111111111  \\
            0.1  0.8166666666666667  \\
            0.3  0.8055555555555556  \\
            0.5  0.7833333333333333  \\
            0.7  0.7416666666666666  \\
            0.9  0.7666666666666665  \\
            0.99  0.7611111111111111  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.836111111111111  \\
            0.1  0.825  \\
            0.3  0.8333333333333333  \\
            0.5  0.8333333333333333  \\
            0.7  0.7416666666666667  \\
            0.9  0.7999999999999999  \\
            0.99  0.8111111111111111  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8444444444444443  \\
            0.1  0.8138888888888889  \\
            0.3  0.825  \\
            0.5  0.7777777777777778  \\
            0.7  0.7305555555555556  \\
            0.9  0.7777777777777777  \\
            0.99  0.7138888888888888  \\
        }
        ;
    \addlegendentry {SPSN}
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={uw cse}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8472727272727273  \\
            0.1  0.8163636363636364  \\
            0.3  0.7727272727272728  \\
            0.5  0.7763636363636365  \\
            0.7  0.7000000000000001  \\
            0.9  0.6709090909090908  \\
            0.99  0.6818181818181818  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8563636363636362  \\
            0.1  0.8127272727272727  \\
            0.3  0.7709090909090909  \\
            0.5  0.7072727272727273  \\
            0.7  0.6127272727272728  \\
            0.9  0.5709090909090908  \\
            0.99  0.5545454545454545  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8527272727272728  \\
            0.1  0.809090909090909  \\
            0.3  0.7545454545454546  \\
            0.5  0.7018181818181818  \\
            0.7  0.5872727272727274  \\
            0.9  0.5690909090909091  \\
            0.99  0.5672727272727273  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8509090909090908  \\
            0.1  0.8036363636363637  \\
            0.3  0.7418181818181819  \\
            0.5  0.7345454545454546  \\
            0.7  0.6163636363636363  \\
            0.9  0.5890909090909091  \\
            0.99  0.5781818181818182  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8418181818181818  \\
            0.1  0.7872727272727273  \\
            0.3  0.7872727272727273  \\
            0.5  0.7854545454545454  \\
            0.7  0.6872727272727273  \\
            0.9  0.74  \\
            0.99  0.7109090909090909  \\
        }
        ;
    \addlegendentry {SPSN}
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={webkp}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.7563218390804598  \\
            0.1  0.660919540229885  \\
            0.3  0.4683908045977011  \\
            0.5  0.39597701149425285  \\
            0.7  0.37126436781609196  \\
            0.9  0.3545977011494253  \\
            0.99  0.34770114942528735  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8298850574712644  \\
            0.1  0.7339080459770115  \\
            0.3  0.52816091954023  \\
            0.5  0.41436781609195394  \\
            0.7  0.3511494252873563  \\
            0.9  0.3  \\
            0.99  0.2850574712643678  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8189655172413793  \\
            0.1  0.7741379310344828  \\
            0.3  0.6195402298850575  \\
            0.5  0.503448275862069  \\
            0.7  0.45977011494252873  \\
            0.9  0.4137931034482759  \\
            0.99  0.3885057471264368  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8045977011494253  \\
            0.1  0.7747126436781608  \\
            0.3  0.67816091954023  \\
            0.5  0.5637931034482758  \\
            0.7  0.5235632183908047  \\
            0.9  0.49482758620689654  \\
            0.99  0.4764367816091954  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8068965517241379  \\
            0.1  0.7873563218390804  \\
            0.3  0.7229885057471265  \\
            0.5  0.6545977011494253  \\
            0.7  0.5706896551724139  \\
            0.9  0.49827586206896546  \\
            0.99  0.47701149425287354  \\
        }
        ;
    \addlegendentry {SPSN}
\end{groupplot}
\end{tikzpicture}


==> inputs/plots/missing-values.tikz <==
% Recommended preamble:
\begin{tikzpicture}[font={\scriptsize}]
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={46pt}, vertical sep={38pt}}, grid={none}, width={150pt}, height={110pt}, legend pos={south west}, legend cell align={left}, legend style={{font=\tiny,draw=none, fill=none, row sep=-3pt}}, title style={{yshift=-5.0pt}}, x label style={{{at={(0.5,-0.12)}}}}, y label style={{{at={(-0.16,0.5)}}}}]
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, width={122pt}, height={122pt}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={cora}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.7542592592592592  \\
            0.1  0.6664814814814815  \\
            0.3  0.437037037037037  \\
            0.5  0.32055555555555554  \\
            0.7  0.272037037037037  \\
            0.9  0.24722222222222223  \\
            0.99  0.2401851851851852  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8525925925925926  \\
            0.1  0.8227777777777778  \\
            0.3  0.6855555555555555  \\
            0.5  0.5224074074074073  \\
            0.7  0.4162962962962963  \\
            0.9  0.34833333333333333  \\
            0.99  0.32870370370370366  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8364814814814814  \\
            0.1  0.8007407407407408  \\
            0.3  0.6340740740740741  \\
            0.5  0.45425925925925925  \\
            0.7  0.3537037037037037  \\
            0.9  0.29166666666666663  \\
            0.99  0.2783333333333333  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8518518518518519  \\
            0.1  0.8381481481481481  \\
            0.3  0.7555555555555556  \\
            0.5  0.6655555555555555  \\
            0.7  0.5700000000000001  \\
            0.9  0.475  \\
            0.99  0.45018518518518513  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.859074074074074  \\
            0.1  0.8498148148148148  \\
            0.3  0.8162962962962963  \\
            0.5  0.7635185185185185  \\
            0.7  0.687962962962963  \\
            0.9  0.6124074074074074  \\
            0.99  0.5868518518518518  \\
        }
        ;
    \addlegendentry {SPSN}
    \nextgroupplot[grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, width={122pt}, height={122pt}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-3pt}}, title={genes}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}, view={0}{90}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.9854651162790699  \\
            0.1  0.9709302325581396  \\
            0.3  0.8872093023255813  \\
            0.5  0.8058139534883721  \\
            0.7  0.6924418604651164  \\
            0.9  0.6215116279069768  \\
            0.99  0.5383720930232558  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.9959302325581394  \\
            0.1  0.9877906976744185  \\
            0.3  0.9529069767441861  \\
            0.5  0.9069767441860467  \\
            0.7  0.8406976744186047  \\
            0.9  0.7994186046511628  \\
            0.99  0.7348837209302326  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.9767441860465116  \\
            0.1  0.9593023255813955  \\
            0.3  0.9145348837209302  \\
            0.5  0.8587209302325581  \\
            0.7  0.8029069767441859  \\
            0.9  0.7627906976744186  \\
            0.99  0.6831395348837208  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.997093023255814  \\
            0.1  0.9883720930232558  \\
            0.3  0.9534883720930234  \\
            0.5  0.9034883720930231  \\
            0.7  0.8593023255813954  \\
            0.9  0.8453488372093023  \\
            0.99  0.7906976744186046  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.9372093023255814  \\
            0.1  0.9308139534883721  \\
            0.3  0.9069767441860463  \\
            0.5  0.8843023255813953  \\
            0.7  0.8494186046511627  \\
            0.9  0.8040697674418602  \\
            0.99  0.7796511627906979  \\
        }
        ;
    \addlegendentry {SPSN}
\end{groupplot}
\end{tikzpicture}


==> inputs/plots/missing_values_single.tikz <==
% Recommended preamble:
\begin{tikzpicture}[font={\scriptsize}]
\begin{axis}[grid={both}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=0.1pt}}, title style={{yshift=-5.0pt}}, x label style={{{at={(0.5,-0.12)}}}}, y label style={{{at={(-0.16,0.5)}}}}, grid={both}, xlabel={fraction of missing values (-)}, ylabel={accuracy (-)}, width={142pt}, height={142pt}, legend pos={south west}, legend cell align={left}, legend style={{draw=none, fill=none, row sep=-2.3pt}}, title={cora}, xmin={0}, xmax={1.0}, ymin={0}, ymax={1}]
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.7542592592592592  \\
            0.1  0.6664814814814815  \\
            0.3  0.437037037037037  \\
            0.5  0.32055555555555554  \\
            0.7  0.272037037037037  \\
            0.9  0.24722222222222223  \\
            0.99  0.2401851851851852  \\
        }
        ;
    \addlegendentry {MLP}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8525925925925926  \\
            0.1  0.8227777777777778  \\
            0.3  0.6855555555555555  \\
            0.5  0.5224074074074073  \\
            0.7  0.4162962962962963  \\
            0.9  0.34833333333333333  \\
            0.99  0.32870370370370366  \\
        }
        ;
    \addlegendentry {GRU}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8364814814814814  \\
            0.1  0.8007407407407408  \\
            0.3  0.6340740740740741  \\
            0.5  0.45425925925925925  \\
            0.7  0.3537037037037037  \\
            0.9  0.29166666666666663  \\
            0.99  0.2783333333333333  \\
        }
        ;
    \addlegendentry {LSTM}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.8518518518518519  \\
            0.1  0.8381481481481481  \\
            0.3  0.7555555555555556  \\
            0.5  0.6655555555555555  \\
            0.7  0.5700000000000001  \\
            0.9  0.475  \\
            0.99  0.45018518518518513  \\
        }
        ;
    \addlegendentry {HMIL}
    \addplot[thick, line width={1.0}, mark={0.5}, opacity={1.0}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.001  0.859074074074074  \\
            0.1  0.8498148148148148  \\
            0.3  0.8162962962962963  \\
            0.5  0.7635185185185185  \\
            0.7  0.687962962962963  \\
            0.9  0.6124074074074074  \\
            0.99  0.5868518518518518  \\
        }
        ;
    \addlegendentry {SPSN}
\end{axis}
\end{tikzpicture}


==> inputs/plots/mutagenesis_graph.tikz <==
\usetikzlibrary{shapes.geometric}

\tikzset{
    Enode/.style={
        font={\scalebox{.5}{$\bigtriangleup$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    Onode/.style={
        font={\scalebox{.5}{$\bigtriangledown$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    Lnode/.style={
        font={\scriptsize $\mathbf{x}$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
}

\tikzset{
    snode/.style={
        font={\scriptsize $+$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    pnode/.style={
        font={\scriptsize $\times$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    bnode/.style={
        font={\scalebox{.5}{$\lbrace\cdot\rbrace$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    lnode/.style={
        font={\scriptsize $p$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
}

\tikzset{
    inode/.style={
        inner sep=0pt,
        text width=1pt,
    },
        hnode/.style={
        font={\scriptsize $\hdots$},
        draw=none, 
        align=center,
        inner sep=0pt,
        text width=10pt,
    },
}

\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle dashed/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, densely dashed, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle densely dashed/.default={2pt}{blue}
}


\scalebox{1.0}{
\begin{tikzpicture}[x=1.4cm, y=1.4cm, >={Triangle[scale=0.35pt]}]
    \definecolor{c0}{RGB}{0,0,0}
    \definecolor{c1}{RGB}{27,158,119}
    \definecolor{c2}{RGB}{117,112,179}
    \definecolor{c3}{RGB}{217,95,2}
    \definecolor{c4}{RGB}{231,41,138}

    \coordinate (a) at (0,0);

    \def\cx{+0.35}
    \def\cy{-0.40}

    \node [Enode, draw=c1, text=c1, double circle dashed={-0.4pt}{c0}] (E1)   at ($(a) + ( 8*\cx,2*\cy)$) {};

    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L1)   at ($(a) + ( 6*\cx,3*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L2)   at ($(a) + ( 7*\cx,3*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L3)   at ($(a) + ( 8*\cx,3*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L4)   at ($(a) + ( 9*\cx,3*\cy)$) {};
    \node [Onode, draw=c3, text=c3, double circle dashed={-0.4pt}{c0}] (O1)   at ($(a) + (11*\cx,3*\cy)$) {};

    \node [Enode, draw=c1, text=c1, double circle dashed={-0.4pt}{c0}] (E2)   at ($(a) + ( 8*\cx,4*\cy)$) {};
    \node [Enode, draw=c1, text=c1] (E3)   at ($(a) + (14*\cx,4*\cy)$) {};

    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L5)   at ($(a) + ( 7*\cx,5*\cy)$) {};
    \node [Onode, draw=c3, text=c3, double circle dashed={-0.4pt}{c0}] (O3)   at ($(a) + ( 8*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L6)   at ($(a) + ( 9*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L7)   at ($(a) + (10*\cx,5*\cy)$) {};

    \node [Lnode, draw=c2, text=c2] (L8)   at ($(a) + (13*\cx,5*\cy)$) {};
    \node [Onode, draw=c3, text=c3] (O4)   at ($(a) + (14*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L9)   at ($(a) + (15*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L10)  at ($(a) + (16*\cx,5*\cy)$) {};

    \node [Enode, draw=c1, text=c1, double circle dashed={-0.4pt}{c0}] (E4)  at ($(a) + ( 6*\cx,6*\cy)$) {};
    \node [Enode, draw=c1, text=c1] (E5)  at ($(a) + (10*\cx,6*\cy)$) {};

    \node [Enode, draw=c1, text=c1] (E6)   at ($(a) + (14*\cx,6*\cy)$) {};

    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L11)  at ($(a) + ( 5*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L12)  at ($(a) + ( 6*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L13)  at ($(a) + ( 7*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L14)  at ($(a) + ( 8*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L15)  at ($(a) + ( 9*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L16)  at ($(a) + (10*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L17)  at ($(a) + (11*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L18)  at ($(a) + (12*\cx,7*\cy)$) {};

    \node [Lnode, draw=c2, text=c2] (L19)  at ($(a) + (13*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L20)  at ($(a) + (14*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L21)  at ($(a) + (15*\cx,7*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L22)  at ($(a) + (16*\cx,7*\cy)$) {};

    \draw [->, draw=c1, ] (E1) -- (L1);
    \draw [->, draw=c1] (E1) -- (L2);
    \draw [->, draw=c1] (E1) -- (L3);
    \draw [->, draw=c1] (E1) -- (L4);
    \draw [->, draw=c1] (E1) -- (O1);

    \draw [->, draw=c3] (O1) -- (E2);
    \draw [->, draw=c3] (O1) -- (E3);

    \draw [->, draw=c1] (E2) -- (L5);
    \draw [->, draw=c1] (E2) -- (O3);
    \draw [->, draw=c1] (E2) -- (L6);
    \draw [->, draw=c1] (E2) -- (L7);

    \draw [->, draw=c1] (E3) -- (L8);
    \draw [->, draw=c1] (E3) -- (O4);
    \draw [->, draw=c1] (E3) -- (L9);
    \draw [->, draw=c1] (E3) -- (L10);

    \draw [->, draw=c3] (O3) -- (E4);
    \draw [->, draw=c3] (O3) -- (E5);

    \draw [->, draw=c3] (O4) -- (E6);

    \draw [->, draw=c1] (E4) -- (L11);
    \draw [->, draw=c1] (E4) -- (L12);
    \draw [->, draw=c1] (E4) -- (L13);
    \draw [->, draw=c1] (E4) -- (L14);

    \draw [->, draw=c1] (E5) -- (L15);
    \draw [->, draw=c1] (E5) -- (L16);
    \draw [->, draw=c1] (E5) -- (L17);
    \draw [->, draw=c1] (E5) -- (L18);

    \draw [->, draw=c1] (E6) -- (L19);
    \draw [->, draw=c1] (E6) -- (L20);
    \draw [->, draw=c1] (E6) -- (L21);
    \draw [->, draw=c1] (E6) -- (L22);

    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E1) -- (O1);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E1) -- (L1);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E1) -- (L2);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E1) -- (L3);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E1) -- (L4);

    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (O1) -- (E2);
    
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (L5);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (O3);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (L6);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (L6);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (L7);

    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (O3) -- (E4);

    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E4) -- (L11);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E4) -- (L12);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E4) -- (L13);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E4) -- (L14);

    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (O1) -- (E3);
    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (O2);
    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (E5);

    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E3) -- (O3);
    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E3) -- (L1);
    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (O2) -- (L3);
    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E5) -- (L5);
    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E5) -- (L6);

    % \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (O3) -- (L7);

    \node [hnode] (H1)  at ($(a) + (11*\cx,4*\cy)$) {};

\end{tikzpicture}
}

==> inputs/plots/mutagenesis_sample_short.tex <==
\begin{center}
    \fontsize{4.5}{5.2} \selectfont
    \begin{Verbatim}[commandchars=\\\{\}]
\textcolor{dict}{\{}
    "ind1": \textcolor{int}{1}, "lumo": \textcolor{float}{-1.246}, "inda": \textcolor{int}{0}, "logp": \textcolor{float}{4.23}, "atoms": \textcolor{list}{[}
    \textcolor{dict}{\{}
      "element": \textcolor{string}{"c"},
        "bonds": \textcolor{list}{[}
        \textcolor{dict}{\{}"element": \textcolor{string}{"c"}, "charge": \textcolor{float}{-0.117}, "bond": \textcolor{int}{7}, "atom": \textcolor{int}{22}\textcolor{dict}{\}},
        \textcolor{dict}{\{}"element": \textcolor{string}{"h"}, "charge": \textcolor{float}{ 0.142}, "bond": \textcolor{int}{1}, "atom": \textcolor{int}{ 3}\textcolor{dict}{\}}
      \textcolor{list}{]},
       "charge": \textcolor{float}{-0.117},
         "atom": \textcolor{int}{22}
    \textcolor{dict}{\}},
    \scalebox{.65}{\vdots}
    \textcolor{dict}{\{}
      "element": \textcolor{string}{"h"},
        "bonds": \textcolor{list}{[}
        \textcolor{dict}{\{}"element": \textcolor{string}{"c"}, "charge": \textcolor{float}{-0.117}, "bond": \textcolor{int}{1}, "atom": \textcolor{int}{22}\textcolor{dict}{\}}
        \textcolor{list}{]},
       "charge": \textcolor{float}{0.142},
         "atom": \textcolor{int}{3}
    \textcolor{dict}{\}}
  \textcolor{list}{]}
\textcolor{dict}{\}}
    \end{Verbatim}
\end{center}


==> inputs/plots/nodes.tikz <==
\usetikzlibrary{shapes.geometric}

\tikzset{
    Enode/.style={
        font={\scalebox{.5}{$\bigtriangleup$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    Onode/.style={
        font={\scalebox{.5}{$\bigtriangledown$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    Lnode/.style={
        font={\scriptsize $\mathbf{x}$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
}

\tikzset{
    snode/.style={
        font={\scriptsize $+$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    pnode/.style={
        font={\scriptsize $\times$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    bnode/.style={
        font={\scalebox{.5}{$\lbrace\cdot\rbrace$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    lnode/.style={
        font={\scriptsize $p$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
}

\tikzset{
    inode/.style={
        inner sep=0pt,
        text width=1pt,
    },
    hnode/.style={
        font={\scriptsize $\hdots$},
        draw=none, 
        align=center,
        inner sep=0pt,
        text width=10pt,
    },
    enode/.style={
        font={},
        circle,
        draw,
        dotted,
        align=center,
        inner sep=0pt,
        text width=10pt,
  },
}

\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle dashed/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, densely dashed, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle densely dashed/.default={2pt}{blue}
}

\scalebox{1.0}{
\begin{tikzpicture}[font=\scriptsize, x=1.5cm, y=1.5cm, >={Triangle[scale=0.35pt]}]
    \definecolor{c0}{RGB}{0,0,0}
    \definecolor{c1}{RGB}{27,158,119}
    \definecolor{c2}{RGB}{117,112,179}
    \definecolor{c3}{RGB}{217,95,2}
    \definecolor{c4}{RGB}{231,41,138}

    \coordinate (a) at (-2.8, 0.1);
    \coordinate (d) at (-0.0, 0.1);
    \coordinate (f) at (+2.8, 0.1);

    \coordinate (b) at (-2.8, 2.0);
	\coordinate (e) at (-0.0, 2.0);
    
    \coordinate (c) at (-2.8,-2.0);
    \coordinate (h) at (-0.0,-2.0);
    \coordinate (i) at (+2.8,-2.0);
    \coordinate (g) at (+5.6,-2.0);


    \def\cx{+0.35}
    \def\cy{+0.40}




    \node at ($(a) + (0,-1.3)$) {Heterogeneous node};

    \node [inode]                                                                                  (I1) at ($(a) + ( 0*\cx, 1*\cy)$) {};
    \node [Enode, draw=c1, text=c1, label={[xshift=-11.5pt, yshift=-10.5pt] $T_v$}]     (E1) at ($(a) + ( 0*\cx, 0*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, label={[xshift=- 0.5pt, yshift=-23.5pt] $T_{u_1}$}] (L1) at ($(a) + (-1*\cx,-1*\cy)$) {};
    \node [Onode, draw=c3, text=c3, label={[xshift=- 0.5pt, yshift=-23.5pt] $T_{u_m}$}] (O1) at ($(a) + ( 1*\cx,-1*\cy)$) {};
    \node [hnode]                                                                                  (H1) at ($(a) + ( 0*\cx,-1*\cy)$) {};

    \draw [->,dotted]   (I1) -- (E1);
    \draw [->, draw=c1] (E1) -- (L1);
    \draw [->, draw=c1] (E1) -- (O1);




    \node at ($(b) + (0,-1.1)$) {Homogeneous node};

    \node [inode]                                                                                  (I3) at ($(b) + ( 0*\cx, 1*\cy)$) {};
    \node [Onode, draw=c3, text=c3, label={[xshift=-11.5pt, yshift=-10.5pt] $T_v$}]     (O2) at ($(b) + ( 0*\cx, 0*\cy)$) {};
    \node [Enode, draw=c1, text=c1, label={[xshift=- 0.5pt, yshift=-23.5pt] $T_{u_1}$}] (E2) at ($(b) + (-1*\cx,-1*\cy)$) {};
    \node [Enode, draw=c1, text=c1, label={[xshift=- 0.5pt, yshift=-23.5pt] $T_{u_m}$}] (E3) at ($(b) + ( 1*\cx,-1*\cy)$) {};
    \node [hnode]                                                                                  (H2) at ($(b) + ( 0*\cx,-1*\cy)$) {};

    \draw [->,dotted]   (I3) -- (O2);
    \draw [->, draw=c3] (O2) -- (E2);
    \draw [->, draw=c3] (O2) -- (E3);




    \node at ($(c) + (0,-1.3)$) {Leaf node};

    \node [inode]                   (I4) at ($(c) + ( 0*\cx, 0*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, label={[xshift=- 0.5pt, yshift=-23.5pt] $T_v\coloneqq\mathbf{x}_v$}] (L3) at ($(c) + ( 0*\cx,-1*\cy)$) {};

    \draw [->,dotted]   (I4) -- (L3);

    


    \node at ($(d) + (0,-1.3)$) {Sum unit};

    \node [inode]                                                 (sa) at ($(d) + (-1*\cx, 1*\cy)$) {};
    \node [inode]                                                 (sb) at ($(d) + ( 0*\cx, 1*\cy)$) {};
    \node [inode]                                                 (sc) at ($(d) + ( 1*\cx, 1*\cy)$) {};
    \node [snode, label={[xshift=-11.5pt, yshift=-10.5pt] $n$}]   (s)  at ($(d) + ( 0*\cx, 0*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $c_1$}] (s1) at ($(d) + (-1*\cx,-1*\cy)$) {};
    \node [hnode]                                                 (s2) at ($(d) + ( 0*\cx,-1*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $c_m$}] (s3) at ($(d) + ( 1*\cx,-1*\cy)$) {};
    \node [inode, label={[xshift=- 0.5pt, yshift=-21.5pt] $p_n(\textcolor{c1}{T_v})=\hspace{-5pt}\displaystyle\sum_{c\in\mathbf{ch}(n)}\hspace{-5pt}w_{n,c}p_c(\textcolor{c1}{T_v})$}] (sd) at ($(d) + (0*\cx,-2*\cy)$) {};

    \draw [->,dotted] (sa) -- (s);
    \draw [->,dotted] (sb) -- (s);
    \draw [->,dotted] (sc) -- (s);
    \draw [->] (s) -- (s1);
    \draw [->] (s) -- (s3);



    \node at ($(e) + (0,-1.1)$) {\alert{Set unit}};

    \node [inode]                                               (ta) at ($(e) + (-1*\cx, 1*\cy)$) {};
    \node [inode]                                               (tb) at ($(e) + ( 0*\cx, 1*\cy)$) {};
    \node [inode]                                               (tc) at ($(e) + ( 1*\cx, 1*\cy)$) {};
    \node [bnode, label={[xshift=-11.5pt, yshift=-10.5pt] $n$}] (t)  at ($(e) + ( 0*\cx, 0*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $u$}] (t1) at ($(e) + (-1*\cx,-1*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $o$}] (t2) at ($(e) + ( 1*\cx,-1*\cy)$) {};
    \node [inode, label={[xshift=- 0.5pt, yshift=-12.5pt] $p_n(\textcolor{c3}{T_v}) 
 =p_u(m)U^{m}m!p_o(\textcolor{c1}{T_{u_1}},\ldots,\textcolor{c1}{T_{u_m}})$}] (td) at ($(e) + (0*\cx,-2*\cy)$) {};

    \draw [->,dotted] (ta) -- (t);
    \draw [->,dotted] (tb) -- (t);
    \draw [->,dotted] (tc) -- (t);
    \draw [->] (t) -- (t1);
    \draw [->] (t) -- (t2);




    \node at ($(f) + (0,-1.3)$) {Product unit};

    \node [inode]                                                 (pa) at ($(f) + (-1*\cx, 1*\cy)$) {};
    \node [inode]                                                 (pb) at ($(f) + ( 0*\cx, 1*\cy)$) {};
    \node [inode]                                                 (pc) at ($(f) + ( 1*\cx, 1*\cy)$) {};
    \node [pnode, label={[xshift=-11.5pt, yshift=-10.5pt] $n$}]   (p)  at ($(f) + ( 0*\cx, 0*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $c_1$}] (p1) at ($(f) + (-1*\cx,-1*\cy)$) {};
    \node [hnode]                                                 (p2) at ($(f) + ( 0*\cx,-1*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $c_m$}] (p3) at ($(f) + ( 1*\cx,-1*\cy)$) {};
    \node [inode, label={[xshift=- 0.5pt, yshift=-21.5pt] $p_n(\textcolor{c1}{T_v})=\hspace{-5pt}\displaystyle\prod_{c\in\mathbf{ch}(n)}\hspace{-5pt}p_c(\psi(c))$}] (pd) at ($(f) + ( 0*\cx,-2*\cy)$) {};

    \draw [->,dotted] (pa) -- (p);
    \draw [->,dotted] (pb) -- (p);
    \draw [->,dotted] (pc) -- (p);
    \draw [->] (p) -- (p1);
    \draw [->] (p) -- (p3);




    \node at ($(g) + (0,-1.3)$) {Leaf unit};

    \node [inode]                                               (la) at ($(g) + (-1*\cx, 0*\cy)$) {};
    \node [inode]                                               (lb) at ($(g) + ( 0*\cx, 0*\cy)$) {};
    \node [inode]                                               (lc) at ($(g) + ( 1*\cx, 0*\cy)$) {};
    \node [lnode, label={[xshift=-11.5pt, yshift=-10.5pt] $n$}] (l)  at ($(g) + ( 0*\cx,-1*\cy)$) {};
    \node [inode, label={[xshift=- 0.5pt, yshift=-13.5pt] $p_n(\textcolor{c2}{\mathbf{x}_v})$}] (ld) at ($(g) + (0*\cx,-2*\cy)$) {};

    \draw [->,dotted] (la) -- (l);
    \draw [->,dotted] (lb) -- (l);
    \draw [->,dotted] (lc) -- (l);



    \node at ($(h) + (0,-1.3)$) {Sum unit};

    \node [inode]                                                 (sa) at ($(h) + (-1*\cx, 1*\cy)$) {};
    \node [inode]                                                 (sb) at ($(h) + ( 0*\cx, 1*\cy)$) {};
    \node [inode]                                                 (sc) at ($(h) + ( 1*\cx, 1*\cy)$) {};
    \node [snode, label={[xshift=-11.5pt, yshift=-10.5pt] $n$}]   (s)  at ($(h) + ( 0*\cx, 0*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $c_1$}] (s1) at ($(h) + (-1*\cx,-1*\cy)$) {};
    \node [hnode]                                                 (s2) at ($(h) + ( 0*\cx,-1*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $c_m$}] (s3) at ($(h) + ( 1*\cx,-1*\cy)$) {};
    \node [inode, label={[xshift=- 0.5pt, yshift=-21.5pt] $p_n(\textcolor{c2}{\mathbf{x}_v})=\hspace{-5pt}\displaystyle\sum_{c\in\mathbf{ch}(n)}\hspace{-5pt}w_{n,c}p_c(\textcolor{c2}{\mathbf{x}_v})$}] (sd) at ($(h) + (0*\cx,-2*\cy)$) {};

    \draw [->,dotted] (sa) -- (s);
    \draw [->,dotted] (sb) -- (s);
    \draw [->,dotted] (sc) -- (s);
    \draw [->] (s) -- (s1);
    \draw [->] (s) -- (s3);



    \node at ($(i) + (0,-1.3)$) {Product unit};

    \node [inode]                                                 (pa) at ($(i) + (-1*\cx, 1*\cy)$) {};
    \node [inode]                                                 (pb) at ($(i) + ( 0*\cx, 1*\cy)$) {};
    \node [inode]                                                 (pc) at ($(i) + ( 1*\cx, 1*\cy)$) {};
    \node [pnode, label={[xshift=-11.5pt, yshift=-10.5pt] $n$}]   (p)  at ($(i) + ( 0*\cx, 0*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $c_1$}] (p1) at ($(i) + (-1*\cx,-1*\cy)$) {};
    \node [hnode]                                                 (p2) at ($(i) + ( 0*\cx,-1*\cy)$) {};
    \node [enode, label={[xshift=- 0.5pt, yshift=-20.5pt] $c_m$}] (p3) at ($(i) + ( 1*\cx,-1*\cy)$) {};
    \node [inode, label={[xshift=- 0.5pt, yshift=-21.5pt] $p_n(\textcolor{c2}{\mathbf{x}_v})=\hspace{-5pt}\displaystyle\prod_{c\in\mathbf{ch}(n)}\hspace{-5pt}p_c(\psi(c))$}] (pd) at ($(i) + ( 0*\cx,-2*\cy)$) {};

    \draw [->,dotted] (pa) -- (p);
    \draw [->,dotted] (pb) -- (p);
    \draw [->,dotted] (pc) -- (p);
    \draw [->] (p) -- (p1);
    \draw [->] (p) -- (p3);




    \node [inode] (v1) at ($(-11.1*\cx, 1.7*\cy)$) {};
    \node [inode] (v2) at ($( 18.1*\cx, 1.7*\cy)$) {};
    \draw [-,dashed] (v1) -- (v2);

    \node [inode] (v3) at ($(-11.1*\cx, -3.6*\cy)$) {};
    \node [inode] (v4) at ($( 18.1*\cx, -3.6*\cy)$) {};
    \draw [-,dashed] (v3) -- (v4);

    \node [inode] (v5) at ($(-5.0*\cx, 6.0*\cy)$) {};
    \node [inode] (v6) at ($(-5.0*\cx,-8.5*\cy)$) {};
    \draw [-,dashed] (v5) -- (v6);


\end{tikzpicture}
}

==> inputs/plots/schema/chess-schema.tex <==
\begin{center}
    \scriptsize
    \begin{Verbatim}[commandchars=\\\{\}]
[\textcolor{dict}{Dict}]  # n_inst = 295
  ├────────── w3: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 16, n_inst = 793
  ├────────── w7: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 23, n_inst = 866
  ├────────── b5: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 23, n_inst = 836
  ├────────── b2: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 15, n_inst = 678
  ├─────── white: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  #  n_unique = 54, n_inst = 4855
  ├────────── w6: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 23, n_inst = 857
  ├────────── w4: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 22, n_inst = 839
  ├────────── b8: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 24, n_inst = 860
  ├─────── event: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 18, n_inst = 6195
  ├────────── b9: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 25, n_inst = 897
  ├──── whiteElo: [\textcolor{int}{Int64}]  # n_unique = 88, n_inst = 295
  ├── event_date: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 295
  ├────────── b1: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 8, n_inst = 681
  ├────────── w1: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 8, n_inst = 620
  ├────────── b6: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 23, n_inst = 828
  ├──────── site: [\textcolor{list}{List}]   # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 9, n_inst = 2655
  ├────────── w5: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 23, n_inst = 830
  ├───────── ECO: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 15, n_inst = 885
  ├───────── b10: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 25, n_inst = 878
  ├── opening_id: [\textcolor{int}{Int64}]  # n_unique = 75, n_inst = 295
  ├──── openings: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{dict}{Dict}]  # n_inst = 295  
  │                       ├────────── w3: [\textcolor{list}{List}]  # n_inst = 295 
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 15, n_inst = 701
  │                       ├────────── b2: [\textcolor{list}{List}]  # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 16, n_inst = 635
  │                       ├────────── w4: [\textcolor{list}{List}]  # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 17, n_inst = 650
  │                       ├────────── w1: [\textcolor{list}{List}]  # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 8, n_inst = 620
  │                       ├─── variation: [\textcolor{list}{List}]  # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 56, n_inst = 8835
  │                       ├────────── b1: [\textcolor{list}{List}]  # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 9, n_inst = 713
  │                       ├── opening_id: [\textcolor{int}{Int64}]  # n_unique = 75, n_inst = 295
  │                       ├──────── name: [\textcolor{list}{List}]  # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 43, n_inst = 4653
  │                       ├────────── b3: [\textcolor{list}{List}]   # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 17, n_inst = 719
  │                       ├────────── b4: [\textcolor{list}{List}]  # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 19, n_inst = 619
  │                       ├────────── w2: [\textcolor{list}{List}]  # n_inst = 295
  │                       │                 └── [\textcolor{int}{Int64}]  # n_unique = 14, n_inst = 682
  │                       └──────── code: [\textcolor{list}{List}]  # n_inst = 295
  │                                         └── [\textcolor{int}{Int64}]  # n_unique = 1, n_inst = 295
  ├────────── w8: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 25, n_inst = 899
  ├────────── b3: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 18, n_inst = 805
  ├───── opening: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 44, n_inst = 4574
  ├─────── round: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 11, n_inst = 1149
  ├─────── black: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 55, n_inst = 4854
  ├────────── w2: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 12, n_inst = 724
  ├───────── w10: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 24, n_inst = 888
  ├────────── b4: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 20, n_inst = 862
  ├────────── b7: [\textcolor{list}{List}]  # n_inst = 295
  │                 └── [\textcolor{int}{Int64}]  # n_unique = 23, n_inst = 853
  ├──── BlackElo: [\textcolor{int}{Int64}]  # n_unique = 89, n_inst = 295
  ├───── game_id: [\textcolor{int}{Int64}]  # n_unique = 295, n_inst = 295
  └────────── w9: [\textcolor{list}{List}]  # n_inst = 295
                    └── [\textcolor{int}{Int64}]  # n_unique = 24, n_inst = 890
    \end{Verbatim}
\end{center}


==> inputs/plots/schema/citeseer-schema.tex <==
\begin{center}
    \scriptsize
    \begin{Verbatim}[commandchars=\\\{\}]
[\textcolor{dict}{Dict}]  # n_inst = 3312
  ├───────── citing: [\textcolor{list}{List}]  # n_inst = 3312
  │                    └── [\textcolor{dict}{Dict}]  # n_inst = 9447
  │                          └── word_cited_id: [\textcolor{list}{List}]  # n_inst = 9447
  │                                               └── [\textcolor{string}{String}]  # n_unique = 3703, n_inst = 306764
  └── word_cited_id: [\textcolor{list}{List}]  # n_inst = 3312
                       └── [\textcolor{string}{String}]  # n_unique = 3703, n_inst = 105165
    \end{Verbatim}
\end{center}


==> inputs/plots/schema/cora-schema.tex <==

\begin{center}
    \scriptsize
    \begin{Verbatim}[commandchars=\\\{\}]
[\textcolor{dict}{Dict}]  # n_inst = 2708
  ├───────── citing: [\textcolor{list}{List}]  # n_inst = 2708
  │                    └── [\textcolor{dict}{Dict}]  # n_inst = 10858
  │                          └── word_cited_id: [\textcolor{list}{List}]  # n_inst = 10858
  │                                               └── [\textcolor{string}{String}]  # n_unique = 1432, n_inst = 198447
  └── word_cited_id: [\textcolor{list}{List}]  # n_inst = 2708
                       └── [\textcolor{string}{String}]  # n_unique = 1432, n_inst = 49216
    \end{Verbatim}
\end{center}


==> inputs/plots/schema/genes-schema.tex <==

\begin{center}
    \scriptsize
    \begin{Verbatim}[commandchars=\\\{\}]
[\textcolor{dict}{Dict}]  # n_inst = 862
  ├── interactions: [\textcolor{list}{List}]  # n_inst = 862
  │                   └── [\textcolor{dict}{Dict}]  # n_inst = 1820
  │                         ├───────────── type: [\textcolor{string}{String}]  # n_unique = 3, n_inst = 1820
  │                         ├── expression_Corr: [\textcolor{float}{Float64},\textcolor{int}{Int64}]  # n_unique = 817, n_inst = 1820
  │                         └────────── records: [\textcolor{list}{List}]  # n_inst = 1820
  │                                                └── [\textcolor{dict}{Dict}]  # n_inst = 10913
  │                                                      ├── localization: [\textcolor{string}{String}]
  │                                                      │        # n_unique = 13, n_inst = 10913
  │                                                      ├─────── complex: [\textcolor{string}{String}]  
  │                                                      │        # n_unique = 44, n_inst = 10913
  │                                                      ├──── chromosome: [\textcolor{int}{Int64}]  
  │                                                      │        # n_unique = 17, n_inst = 10913
  │                                                      ├────── function: [\textcolor{string}{String}]  
  │                                                      │        # n_unique = 13, n_inst = 10913
  │                                                      ├───── essential: [\textcolor{string}{String}]  
  │                                                      │        # n_unique = 4, n_inst = 10913
  │                                                      ├───────── class: [\textcolor{string}{String}]  
  │                                                      │        # n_unique = 22, n_inst = 10913
  │                                                      ├───── phenotype: [\textcolor{string}{String}]  
  │                                                      │        # n_unique = 13, n_inst = 10913
  │                                                      └───────── motif: [\textcolor{string}{String}]  
  │                                                               # n_unique = 183, n_inst = 10913
  └─────── records: [\textcolor{list}{List}]  # n_inst = 862
                      └── [\textcolor{dict}{Dict}]  # n_inst = 4346
                            ├── localization: [\textcolor{string}{String}]  # n_unique = 15, n_inst = 4346
                            ├─────── complex: [\textcolor{string}{String}]  # n_unique = 52, n_inst = 4346
                            ├──── chromosome: [\textcolor{int}{Int64}]  # n_unique = 17, n_inst = 4346
                            ├────── function: [\textcolor{string}{String}]  # n_unique = 13, n_inst = 4346
                            ├───── essential: [\textcolor{string}{String}]  # n_unique = 4, n_inst = 4346
                            ├───────── class: [\textcolor{string}{String}]  # n_unique = 24, n_inst = 4346
                            ├───── phenotype: [\textcolor{string}{String}]  # n_unique = 13, n_inst = 4346  
                            └───────── motif: [\textcolor{string}{String}]  # n_unique = 236, n_inst = 4346
    \end{Verbatim}
\end{center}


==> inputs/plots/schema/hepatitis-schema.tex <==
\begin{center}
    \scriptsize
    \begin{Verbatim}[commandchars=\\\{\}]
[\textcolor{dict}{Dict}]  # n_inst = 500
  ├──── sex: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 500
  ├──── age: [\textcolor{string}{String}]  # n_unique = 7, n_inst = 500
  ├──── inf: [\textcolor{list}{List}]  # n_inst = 500
  │            └── [\textcolor{dict}{Dict}]  # n_inst = 196
  │                  └── dur: [\textcolor{string}{String}]  # n_unique = 5, n_inst = 196
  ├──── bio: [\textcolor{list}{List}]  # n_inst = 500
  │            └── [\textcolor{dict}{Dict}]  # n_inst = 621
  │                  ├── activity: [\textcolor{string}{String}]  # n_unique = 5, n_inst = 621
  │                  └──── fibros: [\textcolor{string}{String}]  # n_unique = 5, n_inst = 621
  └── indis: [\textcolor{list}{List}]  # n_inst = 500
               └── [\textcolor{dict}{Dict}]  # n_inst = 5691
                     ├─── dbil: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 5691
                     ├─── tcho: [\textcolor{string}{String}]  # n_unique = 4, n_inst = 5691
                     ├──── gpt: [\textcolor{string}{String}]  # n_unique = 4, n_inst = 5691
                     ├──── alb: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 5691
                     ├───── tp: [\textcolor{string}{String}]  # n_unique = 4, n_inst = 5691
                     ├──── ttt: [\textcolor{string}{String}]  # n_unique = 6, n_inst = 5691
                     ├──── got: [\textcolor{string}{String}]  # n_unique = 5, n_inst = 5691
                     ├──── che: [\textcolor{string}{String}]  # n_unique = 10, n_inst = 5691
                     ├── in_id: [\textcolor{int}{Int64}]  # n_unique = 5691, n_inst = 5691
                     ├──── ztt: [\textcolor{string}{String}]  # n_unique = 6, n_inst = 5691
                     └─── tbil: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 5691
    \end{Verbatim}
\end{center}


==> inputs/plots/schema/mutagenesis-schema.tex <==

\begin{center}
    \scriptsize
    \begin{Verbatim}[commandchars=\\\{\}]
[\textcolor{dict}{Dict}]  # n_inst = 188
  ├─── lumo: [\textcolor{float}{Float64}]  # n_unique = 177, n_inst = 188
  ├─── inda: [\textcolor{int}{Int64}]  # n_unique = 2, n_inst = 188
  ├─── logp: [\textcolor{float}{Float64},\textcolor{int}{Int64}]  # n_unique = 107, n_inst = 188
  ├─── ind1: [\textcolor{int}{Int64}]  # n_unique = 2, n_inst = 188
  └── atoms: [\textcolor{list}{List}]  # n_inst = 188
               └── [\textcolor{dict}{Dict}]  # n_inst = 4893
                     ├──── element: [\textcolor{string}{String}]  # n_unique = 7, n_inst = 4893
                     ├────── bonds: [\textcolor{list}{List}]  # n_inst = 4893
                     │                └── [\textcolor{dict}{Dict}]  # n_inst = 10486
                     │                      ├──── element: [\textcolor{string}{String}]  # n_unique = 7, n_inst = 10486
                     │                      ├── type_bond: [\textcolor{int}{Int64}]  # n_unique 6, n_inst = 10486
                     │                      ├── type_atom: [\textcolor{int}{Int64}]  # n_unique = 36, n_inst = 10486
                     │                      └───── charge: [\textcolor{float}{Float64}]  # n_unique = 444, n_inst = 10486
                     ├── type_atom: [\textcolor{int}{Int64}]  # n_unique = 36, n_inst = 4893
                     └───── charge: [\textcolor{float}{Float64}]  # n_unique = 444, n_inst = 4893
    \end{Verbatim}
\end{center}


==> inputs/plots/schema/uw_cse-schema.tex <==
\begin{center}
    \scriptsize
    \begin{Verbatim}[commandchars=\\\{\}]
[\textcolor{dict}{Dict}]  # n_inst = 278
  ├──────── person: [\textcolor{dict}{Dict}]  # n_inst = 278
  │                   ├───── hasPosition: [\textcolor{string}{String}]  # n_unique = 5, n_inst = 278
  │                   ├───────── student: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 278
  │                   ├─────── professor: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 278
  │                   ├────────────── id: [\textcolor{int}{Int64}]  # n_unique = 278, n_inst = 278
  │                   ├── yearsInProgram: [\textcolor{string}{String}]  # n_unique = 12, n_inst = 278
  │                   └───────── courses: [\textcolor{list}{List}]  # n_inst = 278
  │                                         └── [\textcolor{string}{String}]  # n_unique = 3, n_inst = 189
  └── interactions: [\textcolor{list}{List}]  # n_inst = 278
                      └── [\textcolor{dict}{Dict}]  # n_inst = 226
                            ├───── hasPosition: [\textcolor{string}{String}]  # n_unique = 5, n_inst = 226
                            ├───────── student: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 226
                            ├─────── professor: [\textcolor{string}{String}]  # n_unique = 2, n_inst = 226
                            ├────────────── id: [\textcolor{int}{Int64}]  # n_unique = 130, n_inst = 226
                            ├── yearsInProgram: [\textcolor{string}{String}]  # n_unique = 12, n_inst = 226
                            └───────── courses: [\textcolor{list}{List}]  # n_inst = 226
                                                  └── [\textcolor{string}{String}]  # n_unique = 3, n_inst = 419
    \end{Verbatim}
\end{center}


==> inputs/plots/schema/webkp-schema.tex <==
\begin{center}
    \scriptsize
    \begin{Verbatim}[commandchars=\\\{\}]
[\textcolor{dict}{Dict}]  # n_inst = 877
  ├───────── citing: [\textcolor{list}{List}]  # n_inst = 877
  │                    └── [\textcolor{dict}{Dict}]  # n_inst = 3216
  │                          └── word_cited_id: [\textcolor{list}{List}]  # n_inst = 3216
  │                                               └── [\textcolor{string}{String}]  # n_unique = 1703, n_inst = 317525
  └── word_cited_id: [\textcolor{list}{List}]  # n_inst = 877
                       └── [\textcolor{string}{String}]  # n_unique = 1703, n_inst = 79365
    \end{Verbatim}
\end{center}


==> inputs/plots/spsn.tikz <==
\usetikzlibrary{shapes.geometric}

\tikzset{
    Enode/.style={
        font={\scalebox{.5}{$\bigtriangleup$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    Onode/.style={
        font={\scalebox{.5}{$\bigtriangledown$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    Lnode/.style={
        font={\scriptsize $\mathbf{x}$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
}

\tikzset{
    snode/.style={
        font={\scriptsize $+$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    pnode/.style={
        font={\scriptsize $\times$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    bnode/.style={
        font={\scalebox{.5}{$\lbrace\cdot\rbrace$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    lnode/.style={
        font={\scriptsize $p$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
}

\tikzset{
    inode/.style={
        inner sep=0pt,
        text width=1pt,
    },
        hnode/.style={
        font={\scalebox{.6}{$\hdots$}},
        draw=none, 
        align=center,
        inner sep=0pt,
        text width=10pt,
    },
}

\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle dashed/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, densely dashed, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle densely dashed/.default={2pt}{blue}
}


\scalebox{0.93}{
\begin{tikzpicture}[x=1.5cm, y=1.5cm, >={Triangle[scale=0.35pt]}]
    \definecolor{c0}{RGB}{0,0,0}
    \definecolor{c1}{RGB}{27,158,119}
    \definecolor{c2}{RGB}{117,112,179}
    \definecolor{c3}{RGB}{217,95,2}
    \definecolor{c4}{RGB}{231,41,138}

    \coordinate (a) at (0.0,0);
	\coordinate (b) at (4.2,0);

    \node at ($(a) + (2.4,-2.85)$) {\small (a) Data graph};

    \def\cx{+0.25}
    \def\cy{-0.35}

    \node [Enode, draw=c1, text=c1, double circle dashed={-0.4pt}{c0}] (E1)  at ($(a) + ( 9*\cx,2*\cy)$) {};

    \node [Onode, draw=c3, text=c3, double circle dashed={-0.4pt}{c0}] (O1)  at ($(a) + ( 5*\cx,3*\cy)$) {};
    \node [Enode, draw=c1, text=c1, double circle dashed={-0.4pt}{c0}] (E2)  at ($(a) + (13*\cx,3*\cy)$) {};

    \node [Enode, draw=c1, text=c1, double circle dashed={-0.4pt}{c0}] (E3)  at ($(a) + ( 3*\cx,4*\cy)$) {};
    \node [Enode, draw=c1, text=c1                                   ] (E4)  at ($(a) + ( 7*\cx,4*\cy)$) {};
    \node [Onode, draw=c3, text=c3, double circle dashed={-0.4pt}{c0}] (O2)  at ($(a) + (11*\cx,4*\cy)$) {};
    \node [Enode, draw=c1, text=c1, double circle dashed={-0.4pt}{c0}] (E5)  at ($(a) + (15*\cx,4*\cy)$) {};

    \node [Onode, draw=c3, text=c3, double circle dashed={-0.4pt}{c0}] (O3)  at ($(a) + ( 2*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L1)  at ($(a) + ( 4*\cx,5*\cy)$) {};
    \node [Onode, draw=c3, text=c3                                   ] (O4)  at ($(a) + ( 6*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2                                   ] (L2)  at ($(a) + ( 8*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L3)  at ($(a) + (10*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2                                   ] (L4)  at ($(a) + (12*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L5)  at ($(a) + (14*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L6)  at ($(a) + (16*\cx,5*\cy)$) {};

    \node [Lnode, draw=c2, text=c2, double circle dashed={-0.4pt}{c0}] (L7)  at ($(a) + ( 1*\cx,6*\cy)$) {};
    \node [Lnode, draw=c2, text=c2                                   ] (L8)  at ($(a) + ( 3*\cx,6*\cy)$) {};
    \node [Lnode, draw=c2, text=c2                                   ] (L9)  at ($(a) + ( 5*\cx,6*\cy)$) {};
    \node [Lnode, draw=c2, text=c2                                   ] (L10) at ($(a) + ( 7*\cx,6*\cy)$) {};

    \draw [->, draw=c1] (E1) -- (O1);
    \draw [->, draw=c1] (E1) -- (E2);

    \draw [->, draw=c3] (O1) -- (E3);
    \draw [->, draw=c3] (O1) -- (E4);
    \draw [->, draw=c1] (E2) -- (O2);
    \draw [->, draw=c1] (E2) -- (E5);

    \draw [->, draw=c1] (E3) -- (O3);
    \draw [->, draw=c1] (E3) -- (L1);
    \draw [->, draw=c1] (E4) -- (O4);
    \draw [->, draw=c1] (E4) -- (L2);
    \draw [->, draw=c3] (O2) -- (L3);
    \draw [->, draw=c3] (O2) -- (L4);
    \draw [->, draw=c1] (E5) -- (L5);
    \draw [->, draw=c1] (E5) -- (L6);

    \draw [->, draw=c3] (O3) -- (L7);
    \draw [->, draw=c3] (O3) -- (L8);
    \draw [->, draw=c3] (O4) -- (L9);
    \draw [->, draw=c3] (O4) -- (L10);

    \node [hnode] (h1)  at ($(a) + ( 4.8*\cx,4*\cy)$) {};
    \node [hnode] (h1)  at ($(a) + (11.0*\cx,5*\cy)$) {};
    \node [hnode] (h1)  at ($(a) + ( 2.0*\cx,6*\cy)$) {};
    \node [hnode] (h1)  at ($(a) + ( 6.0*\cx,6*\cy)$) {};

    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E1) -- (O1);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E1) -- (E2);

    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (O1) -- (E3);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (O2);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E2) -- (E5);

    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E3) -- (O3);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E3) -- (L1);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (O2) -- (L3);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E5) -- (L5);
    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (E5) -- (L6);

    \draw [->, densely dashed, draw=c0, transform canvas={yshift=.4pt}] (O3) -- (L7);


    \node at ($(b) + (3.1,-2.85)$) {\small (b) Computational graph};

    \node [snode, draw=c1, text=c1] (s1)  at ($(b) + (20*\cx,0*\cy)$) {};

    \node [pnode, draw=c1, text=c1] (p1)  at ($(b) + (11.5*\cx,1*\cy)$) {};

    \node [bnode, draw=c3, text=c3] (b1)  at ($(b) + ( 4*\cx,2*\cy)$) {};
    \node [snode, draw=c1, text=c1] (s2)  at ($(b) + (20*\cx,2*\cy)$) {};

    \node [lnode, draw=c3, text=c3] (l1)  at ($(b) + ( 3*\cx,3*\cy)$) {};
    \node [snode, draw=c1, text=c1] (s3)  at ($(b) + ( 5*\cx,3*\cy)$) {};
    \node [pnode, draw=c1, text=c1] (p2)  at ($(b) + (13*\cx,3*\cy)$) {};

    \node [pnode, draw=c1, text=c1] (p3)  at ($(b) + ( 3*\cx,4*\cy)$) {};
    \node [pnode, draw=c1, text=c1] (p4)  at ($(b) + ( 7*\cx,4*\cy)$) {};
    \node [bnode, draw=c3, text=c3] (b2)  at ($(b) + (10*\cx,4*\cy)$) {};
    \node [snode, draw=c1, text=c1] (s4)  at ($(b) + (16*\cx,4*\cy)$) {};

    \node [bnode, draw=c3, text=c3] (b3)  at ($(b) + ( 2*\cx,5*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l2)  at ($(b) + ( 4*\cx,5*\cy)$) {};
    \node [bnode, draw=c3, text=c3] (b4)  at ($(b) + ( 6*\cx,5*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l3)  at ($(b) + ( 8*\cx,5*\cy)$) {};
    \node [lnode, draw=c3, text=c3] (l4)  at ($(b) + ( 9*\cx,5*\cy)$) {};
    \node [snode, draw=c2, text=c2] (s5)  at ($(b) + (11*\cx,5*\cy)$) {};
    \node [pnode, draw=c1, text=c1] (p5)  at ($(b) + (14*\cx,5*\cy)$) {};
    \node [pnode, draw=c1, text=c1] (p6)  at ($(b) + (18*\cx,5*\cy)$) {};

    \node [lnode, draw=c3, text=c3] (l5)  at ($(b) + ( 1*\cx,6*\cy)$) {};
    \node [snode, draw=c2, text=c2] (s6)  at ($(b) + ( 3*\cx,6*\cy)$) {};
    \node [lnode, draw=c3, text=c3] (l6)  at ($(b) + ( 5*\cx,6*\cy)$) {};
    \node [snode, draw=c2, text=c2] (s7)  at ($(b) + ( 7*\cx,6*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l7)  at ($(b) + (10*\cx,6*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l8)  at ($(b) + (12*\cx,6*\cy)$) {};
    \node [snode, draw=c2, text=c2] (s8)  at ($(b) + (13*\cx,6*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l9)  at ($(b) + (15*\cx,6*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l10) at ($(b) + (17*\cx,6*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l11) at ($(b) + (19*\cx,6*\cy)$) {};

    \node [lnode, draw=c2, text=c2] (l12) at ($(b) + ( 2*\cx,7*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l13) at ($(b) + ( 4*\cx,7*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l14) at ($(b) + ( 6*\cx,7*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l15) at ($(b) + ( 8*\cx,7*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l16) at ($(b) + (12*\cx,7*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l17) at ($(b) + (14*\cx,7*\cy)$) {};


    \draw [->, draw=c1] (s1) -- (p1);

    \draw [->, draw=c1] (p1) -- (b1);
    \draw [->, draw=c1] (p1) -- (s2);

    \draw [->, draw=c3] (b1) -- (l1);
    \draw [->, draw=c3] (b1) -- (s3);
    \draw [->, draw=c1] (s2) -- (p2);

    \draw [->, draw=c1] (s3) -- (p3);
    \draw [->, draw=c1] (s3) -- (p4);
    \draw [->, draw=c1] (p2) -- (b2);
    \draw [->, draw=c1] (p2) -- (s4);

    \draw [->, draw=c1] (p3) -- (b3);
    \draw [->, draw=c1] (p3) -- (l2);
    \draw [->, draw=c1] (p4) -- (b4);
    \draw [->, draw=c1] (p4) -- (l3);
    \draw [->, draw=c3] (b2) -- (l4);
    \draw [->, draw=c3] (b2) -- (s5);
    \draw [->, draw=c1] (s4) -- (p5);
    \draw [->, draw=c1] (s4) -- (p6);

    \draw [->, draw=c3] (b3) -- (l5);
    \draw [->, draw=c3] (b3) -- (s6);
    \draw [->, draw=c3] (b4) -- (l6);
    \draw [->, draw=c3] (b4) -- (s7);
    \draw [->, draw=c2] (s5) -- (l7);
    \draw [->, draw=c2] (s5) -- (l8);
    \draw [->, draw=c1] (p5) -- (s8);
    \draw [->, draw=c1] (p5) -- (l9);
    \draw [->, draw=c1] (p6) -- (l10);
    \draw [->, draw=c1] (p6) -- (l11);

    \draw [->, draw=c2] (s6) -- (l12);
    \draw [->, draw=c2] (s6) -- (l13);
    \draw [->, draw=c2] (s7) -- (l14);
    \draw [->, draw=c2] (s7) -- (l15);
    \draw [->, draw=c2] (s8) -- (l16);
    \draw [->, draw=c2] (s8) -- (l17);

    \node [inode] (e1) at ($(b) + (22.5*\cx,0.5*\cy)$) {};
    \node [inode] (e2) at ($(b) + (22.5*\cx,2.5*\cy)$) {};

    \draw [->, dashed, draw=c1] (s1) -- (e1);
    \draw [->, dashed, draw=c1] (s2) -- (e2);

\end{tikzpicture}
}

==> inputs/plots/spsn_blocks.tikz <==
\usetikzlibrary{shapes.geometric,angles}

\tikzset{
    Enode/.style={
        font={\scalebox{.5}{$\bigtriangleup$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    Onode/.style={
        font={\scalebox{.5}{$\bigtriangledown$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    Lnode/.style={
        font={\scriptsize $\mathbf{x}$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
}

\tikzset{
    snode/.style={
        font={\scriptsize $+$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    pnode/.style={
        font={\scriptsize $\times$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    bnode/.style={
        font={\scalebox{.5}{$\lbrace\cdot\rbrace$}},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
    lnode/.style={
        font={\scriptsize $p$},
        circle,
        draw,
        fill=white,
        align=center,
        inner sep=0pt,
        text width=8pt,
    },
}

\tikzset{
    inode/.style={
        inner sep=0pt,
        text width=1pt,
    },
    hnode/.style={
        font={\scalebox{.6}{$\hdots$}},
        draw=none, 
        align=center,
        inner sep=0pt,
        text width=10pt,
    },
}

\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle dashed/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, densely dashed, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle densely dashed/.default={2pt}{blue}
}


\scalebox{0.93}{
\begin{tikzpicture}[x=1.5cm, y=1.5cm, >={Triangle[scale=0.35pt]}]
    \definecolor{c0}{RGB}{0,0,0}
    \definecolor{c1}{RGB}{27,158,119}
    \definecolor{c2}{RGB}{117,112,179}
    \definecolor{c3}{RGB}{217,95,2}
    \definecolor{c4}{RGB}{231,41,138}

    \coordinate (a) at (-2.0,0);
	\coordinate (b) at ( 0.2,0);
    \coordinate (c) at ( 4.8,0);

    \def\cx{+0.25}
    \def\cy{-0.35}

    % --------- a ----------

    \node at ($(a) + (0.0,-2.34)$) {\small (a) Schema};

    \node [Enode, draw=c1, text=c1] (E1)   at ($(a) + ( 0*\cx,0*\cy)$) {};

    \node [Lnode, draw=c2, text=c2] (L1)   at ($(a) + (-2*\cx,1*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L2)   at ($(a) + (-1*\cx,1*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L3)   at ($(a) + ( 0*\cx,1*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L4)   at ($(a) + ( 1*\cx,1*\cy)$) {};
    \node [Onode, draw=c3, text=c3] (O1)   at ($(a) + ( 2*\cx,1*\cy)$) {};

    \node [Enode, draw=c1, text=c1] (E2)   at ($(a) + ( 0*\cx,2*\cy)$) {};

    \node [Lnode, draw=c2, text=c2] (L5)   at ($(a) + (-1*\cx,3*\cy)$) {};
    \node [Onode, draw=c3, text=c3] (O3)   at ($(a) + ( 0*\cx,3*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L6)   at ($(a) + ( 1*\cx,3*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L7)   at ($(a) + ( 2*\cx,3*\cy)$) {};

    \node [Enode, draw=c1, text=c1] (E4)   at ($(a) + ( 0*\cx,4*\cy)$) {};

    \node [Lnode, draw=c2, text=c2] (L11)  at ($(a) + (-1*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L12)  at ($(a) + ( 0*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L13)  at ($(a) + ( 1*\cx,5*\cy)$) {};
    \node [Lnode, draw=c2, text=c2] (L14)  at ($(a) + ( 2*\cx,5*\cy)$) {};

    \draw [->, draw=c1] (E1) -- (L1);
    \draw [->, draw=c1] (E1) -- (L2);
    \draw [->, draw=c1] (E1) -- (L3);
    \draw [->, draw=c1] (E1) -- (L4);
    \draw [->, draw=c1] (E1) -- (O1);

    \draw [->, draw=c3] (O1) -- (E2);

    \draw [->, draw=c1] (E2) -- (L5);
    \draw [->, draw=c1] (E2) -- (O3);
    \draw [->, draw=c1] (E2) -- (L6);
    \draw [->, draw=c1] (E2) -- (L7);

    \draw [->, draw=c3] (O3) -- (E4);

    \draw [->, draw=c1] (E4) -- (L11);
    \draw [->, draw=c1] (E4) -- (L12);
    \draw [->, draw=c1] (E4) -- (L13);
    \draw [->, draw=c1] (E4) -- (L14);

    % --------- b ----------

    \node at ($(b) + (0.0,-2.34)$) {\small (b) SPSN};


    \coordinate (t1) at ($(b) + (-4*\cx, 0*\cy)$);
    \coordinate (t2) at ($(b) + (-5*\cx, 2*\cy)$);
    \coordinate (t3) at ($(b) + (-3*\cx, 4*\cy)$);

    \filldraw[color=c0!60, fill=c1!2, thick]($(t1) + (6.5*\cx,0.0*\cy)$) -- 
                                            ($(t1) + (1.5*\cx,0.0*\cy)$) -- 
                                            ($(t1) + (0.0*\cx,1.2*\cy)$) -- 
                                            ($(t1) + (8.0*\cx,1.2*\cy)$) -- 
                                            cycle;
    \filldraw[color=c0!60, fill=c1!2, thick]($(t2) + (6.5*\cx,0.0*\cy)$) -- 
                                            ($(t2) + (1.5*\cx,0.0*\cy)$) -- 
                                            ($(t2) + (0.0*\cx,1.2*\cy)$) -- 
                                            ($(t2) + (8.0*\cx,1.2*\cy)$) -- 
                                            cycle;
    \filldraw[color=c0!60, fill=c1!2, thick]($(t3) + (6.5*\cx,0.0*\cy)$) -- 
                                            ($(t3) + (1.5*\cx,0.0*\cy)$) -- 
                                            ($(t3) + (0.0*\cx,1.2*\cy)$) -- 
                                            ($(t3) + (8.0*\cx,1.2*\cy)$) -- 
                                            cycle;

    \node[align=center] at ($(t1) + (4.0*\cx,0.5*\cy)$) {SPSN block};
    \node[align=center] at ($(t2) + (4.0*\cx,0.5*\cy)$) {SPSN block};
    \node[align=center] at ($(t3) + (4.0*\cx,0.5*\cy)$) {SPSN block};

    \draw [->, draw=c3, very thick] ($(t1) + (1.0*\cx,1.2*\cy)$) -- ($(t1) + (1.0*\cx,2.0*\cy)$);
    \draw [->, draw=c3, very thick] ($(t2) + (7.0*\cx,1.2*\cy)$) -- ($(t2) + (7.0*\cx,2.0*\cy)$);

    % --------- c ----------

    \node at ($(c) + (0.0,-2.34)$) {\small (c) SPSN block};

    \filldraw[color=c0!60, fill=c1!2, thick]($(c) + (-12.0*\cx, 5.9*\cy)$) -- 
                                            ($(c) + ( 10.0*\cx, 5.9*\cy)$) -- 
                                            ($(c) + (  6.0*\cx,-1.0*\cy)$) -- 
                                            ($(c) + ( -8.0*\cx,-1.0*\cy)$) -- 
                                            cycle;

    \node [hnode] (h0)  at ($(c) + (0*\cx, -1.3*\cy)$) {};

    \node [snode, draw=c1, text=c1] (s1)  at ($(c) + ( -4*\cx,0*\cy)$) {};
    \node [hnode] (h1)  at ($(c) + ( 0/\cx,0*\cy)$) {};
    \node [snode, draw=c1, text=c1] (s12)  at ($(c) + ( 4*\cx,0*\cy)$) {};

    \node [pnode, draw=c1, text=c1] (p1)  at ($(c) + (-6*\cx,1*\cy)$) {};
    \node [hnode] (h2)  at ($(c) + ( -4*\cx, 1*\cy)$) {};
    \node [inode] (p12)  at ($(c) + (-2*\cx,1*\cy)$) {};
    \node [pnode, draw=c1, text=c1] (p2)  at ($(c) + ( 2*\cx,1*\cy)$) {};
    \node [hnode] (h3)  at ($(c) + ( 4*\cx, 1*\cy)$) {};
    \node [inode] (p22)  at ($(c) + (6*\cx,1*\cy)$) {};


    \node [snode, draw=c1, text=c1] (s2)  at ($(c) + (-8*\cx,2*\cy)$) {};
    \node [snode, draw=c1, text=c1] (s3)  at ($(c) + (-4*\cx,2*\cy)$) {};
    \node [snode, draw=c1, text=c1] (s4)  at ($(c) + ( 0*\cx,2*\cy)$) {};
    \node [snode, draw=c1, text=c1] (s5)  at ($(c) + ( 4*\cx,2*\cy)$) {};

    \node [pnode, draw=c1, text=c1] (p3)  at ($(c) + (-9*\cx,3*\cy)$) {};
    \node [hnode] (h4)  at ($(c) + ( -8*\cx, 3*\cy)$) {};
    \node [inode] (p4)  at ($(c) + (-7*\cx,3*\cy)$) {};
    \node [pnode, draw=c1, text=c1] (p5)  at ($(c) + (-5*\cx,3*\cy)$) {};
    \node [hnode] (h5)  at ($(c) + ( -4*\cx, 3*\cy)$) {};
    \node [inode] (p6)  at ($(c) + (-3*\cx,3*\cy)$) {};
    \node [pnode, draw=c1, text=c1] (p7)  at ($(c) + ( -1*\cx,3*\cy)$) {};
    \node [hnode] (h7)  at ($(c) + ( 0*\cx, 3*\cy)$) {};
    \node [inode] (p8)  at ($(c) + ( 1*\cx,3*\cy)$) {};
    \node [pnode, draw=c1, text=c1] (p9)  at ($(c) + ( 3*\cx,3*\cy)$) {};
    \node [hnode] (h8)  at ($(c) + ( 4*\cx, 3*\cy)$) {};
    \node [inode] (p10)  at ($(c) + ( 5*\cx,3*\cy)$) {};

    \node [lnode, draw=c2, text=c2] (l1) at ($(c) + (-10*\cx,4*\cy)$) {};
    \node [bnode, draw=c3, text=c3] (b1) at ($(c) + (-8*\cx,4*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l2) at ($(c) + (-6*\cx,4*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l3) at ($(c) + (-4*\cx,4*\cy)$) {};


    \node [lnode, draw=c2, text=c2] (l4) at ($(c) + (-2*\cx,4*\cy)$) {};
    \node [bnode, draw=c3, text=c3] (b2) at ($(c) + (0*\cx,4*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l5) at ($(c) + (2*\cx,4*\cy)$) {};
    \node [lnode, draw=c2, text=c2] (l6) at ($(c) + (4*\cx,4*\cy)$) {};

    \node [lnode, draw=c3, text=c3] (l7) at ($(c) + (-9*\cx,5*\cy)$) {};
    \node [lnode, draw=c3, text=c3] (l8) at ($(c) + (-1*\cx,5*\cy)$) {};

    \node [inode] (l9)  at ($(c) + (-7*\cx,5*\cy)$) {};
    \node [inode] (l10) at ($(c) + ( 1*\cx,5*\cy)$) {};


    \node [hnode] (h9)  at ($(c) + ( 6*\cx, 6.3*\cy)$) {};


    % --------

    \draw [<-, draw=c3](s1)  -- ($(c) + (-4*\cx,-0.7*\cy)$) -- ($(c) + (-1*\cx,-0.7*\cy)$) -- ($(c) + (-1*\cx, -1.5*\cy)$);
    \draw [<-, draw=c3](s12) -- ($(c) + ( 4*\cx,-0.7*\cy)$) -- ($(c) + ( 1*\cx,-0.7*\cy)$) -- ($(c) + ( 1*\cx, -1.5*\cy)$);


    \draw [->, draw=c1] (s1) -- (p1);
    \draw [->, dashed, draw=c1] (s1) -- (p12);
    \draw [->, draw=c1] (s12) -- (p2);
    \draw [->, dashed, draw=c1] (s12) -- (p22);


    \draw [->, draw=c1] (p1) -- (s2);
    \draw [->, draw=c1] (p1) -- (s3);

    \draw [->, draw=c1] (p2) -- (s4);
    \draw [->, draw=c1] (p2) -- (s5);

    \draw [->, draw=c1] (s2) -- (p3);
    \draw [->, dashed, draw=c1] (s2) -- (p4);

    \draw [->, draw=c1] (s3) -- (p5);
    \draw [->, dashed, draw=c1] (s3) -- (p6);

    \draw [->, draw=c1] (s4) -- (p7);
    \draw [->, dashed, draw=c1] (s4) -- (p8);

    \draw [->, draw=c1] (s5) -- (p9);
    \draw [->, dashed, draw=c1] (s5) -- (p10);


    \draw [->, draw=c1] (p3) -- (l1);
    \draw [->, draw=c1] (p3) -- (b1);
    \draw [->, draw=c1] (p5) -- (l2);
    \draw [->, draw=c1] (p5) -- (l3);


    \draw [->, draw=c1] (p7) -- (l4);
    \draw [->, draw=c1] (p7) -- (b2);
    \draw [->, draw=c1] (p9) -- (l5);
    \draw [->, draw=c1] (p9) -- (l6);

    \draw [->, draw=c3] (b1) -- (l7);
    \draw [->, draw=c3] (b2) -- (l8);
    
    % \draw [-, draw=c3] (b1) -- (l9);
    % \draw [-, draw=c3] (b2) -- (l10);

    \draw [->, draw=c3](b1) -- ($(c) + (-7*\cx,5*\cy)$) -- ($(c) + (-7*\cx,5.5*\cy)$) -- ($(c) + ( 5*\cx,5.5*\cy)$) -- ($(c) + ( 5*\cx, 6.5*\cy)$);
    \draw [->, draw=c3](b2) -- ($(c) + ( 1*\cx,5*\cy)$) -- ($(c) + ( 1*\cx,5.3*\cy)$) -- ($(c) + ( 7*\cx,5.3*\cy)$) -- ($(c) + ( 7*\cx, 6.5*\cy)$);

\end{tikzpicture}
}
